Convergence of online $k$-means

We prove asymptotic convergence for a general class of $k$-means algorithms performed over streaming data from a distribution: the centers asymptotically converge to the set of stationary points of the $k$-means cost function. To do so, we show that online $k$-means over a distribution can be interpreted as stochastic gradient descent with a stochastic learning rate schedule. Then, we prove convergence by extending techniques used in optimization literature to handle settings where center-specific learning rates may depend on the past trajectory of the centers.

==> figures/lipschitz.tex <==
\def \globalscale {2.000000}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
  \path[fill=black,fill opacity=0.05,even odd rule,line width=0.212pt] (70.1325,70.1323) ellipse (1.9756cm and 1.9756cm);



  \path[fill=black,fill opacity=0.2,line width=0.394pt,rounded corners=0.0000cm] (38.2029,0.0312) rectangle (74.9252,139.9688);



  \path[fill=black,fill opacity=0.75,line cap=butt,line join=miter,line width=0.212pt] (74.9252,0.0312) -- (38.2029,139.9688) -- (50.0000,140.0000) -- (50.0000,0.0000) -- cycle;

  \filldraw[gray] (20,100) circle (0.5pt) node[label={[label distance=2.5]250:$w_1$}]{};

  \filldraw[gray] (80,100) circle (0.5pt) node[label={[label distance=2.5]290:$w_2$}]{};

  \filldraw[black] (33,90) circle (0.5pt) node[label={[label distance=2.5]135:$w_1'$}]{};

  \filldraw[black] (65,99) circle (0.5pt) node[label={[label distance=2.5]270:$w_2'$}]{};
\end{tikzpicture}

==> figures/regions.tex <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt,yscale=-2.5, xscale=2.5, inner sep=0pt, outer sep=0pt, trim left = 2cm]
  %\path[draw=black,even odd rule,line width=0.875pt,miter limit=4.00] (103.2631,108.4438) circle (2.5246cm);


  \path[draw=black,fill=cf9f9f9,line cap=butt,line join=miter,line width=0.299pt] (54.9174,61.7760) .. controls (34.8042,74.5615) and (18.9199,110.7493) .. (28.0229,137.9947) .. controls (31.3683,148.0074) and (39.9622,156.3286) .. (49.8747,156.1061) .. controls (66.2536,155.7384) and (79.0581,136.9671) .. (93.5782,130.4483) .. controls (115.6379,120.5446) and (140.3069,127.6766) .. (162.4953,117.6194) .. controls (172.1698,113.2343) and (178.6216,107.5658) .. (180.6491,95.3575) .. controls (190.9266,33.4721) and (99.8417,33.6483) .. (54.9174,61.7760) -- cycle;





  \path[draw=black,fill=cb3b3b3,line cap=butt,line join=miter,line width=0.260pt] (83.0743,77.6287) .. controls (-43.9613,120.3447) and (122.5160,129.0018) .. (157.4525,98.7737) .. controls (163.0799,93.9047) and (164.9665,85.6292) .. (163.7028,78.5481) .. controls (156.7449,39.5602) and (119.4536,65.5231) .. (83.0743,77.6287) -- cycle;



  \path[draw=black,fill=c808080,line cap=butt,line join=miter,line width=0.242pt] (95.1801,79.2379) .. controls (14.8689,110.9273) and (118.2480,105.3799) .. (134.3191,84.5970) .. controls (153.0899,60.3230) and (111.7564,72.2878) .. (95.1801,79.2379) -- cycle;



  \path[draw=black,fill=c1a1a1a,line cap=butt,line join=miter,line width=0.212pt] (116.7903,79.1194) .. controls (92.9864,85.1016) and (116.2954,91.5117) .. (124.8235,82.4151) .. controls (130.9146,75.9179) and (122.3416,77.6839) .. (116.7903,79.1194) -- cycle;



  \path[draw=cffffff,line cap=butt,line join=miter,line width=0.652pt,miter limit=4.00] (78.3488,96.0089) .. controls (80.2461,95.7794) and (79.9236,96.1861) .. (80.5583,97.2910) .. controls (80.8274,97.7594) and (81.4587,97.2911) .. (81.7858,97.5047) .. controls (82.1999,97.7750) and (81.9663,98.4264) .. (82.2768,98.7868) .. controls (83.9529,100.7318) and (83.8112,102.7934) .. (83.2589,105.1972) .. controls (83.0546,106.0862) and (84.9225,104.0462) .. (85.4684,103.2741) .. controls (86.1848,102.2609) and (87.9548,98.3594) .. (89.8874,98.3594) .. controls (90.3784,98.3594) and (89.7912,99.2224) .. (89.8874,99.6415) .. controls (90.1818,100.9225) and (90.6977,99.9194) .. (91.1150,100.2825) .. controls (92.0860,101.1277) and (89.9415,103.3525) .. (90.6240,104.3425) .. controls (91.4499,105.5406) and (93.9231,101.2609) .. (95.0430,101.9920) .. controls (95.6977,102.4194) and (94.5104,103.5880) .. (95.0430,104.1288) .. controls (95.7199,104.8162) and (99.9408,106.0018) .. (100.6896,106.0520) .. controls (101.9822,106.1385) and (102.6266,105.2606) .. (103.8811,105.6246) .. controls (104.2693,105.7373) and (104.4557,106.2979) .. (104.8631,106.2656) .. controls (107.4619,106.0600) and (105.6196,104.7502) .. (108.3002,104.9836) .. controls (108.6457,105.0137) and (108.7017,105.5451) .. (109.0367,105.6246) .. controls (109.5874,105.7553) and (113.8430,105.7360) .. (114.6833,105.4109) .. controls (117.3340,104.3855) and (118.2357,103.0793) .. (121.3119,102.6330) .. controls (121.7155,102.5745) and (122.1595,102.5008) .. (122.5394,102.6330) .. controls (122.7673,102.7124) and (122.3012,103.3259) .. (122.5394,103.2741) .. controls (124.3596,102.8780) and (127.2657,102.3886) .. (128.9225,101.5646) .. controls (130.0197,101.0189) and (130.5784,99.1504) .. (131.6230,98.7868) .. controls (133.8714,98.0040) and (135.6175,98.4575) .. (136.7786,96.4363);

  \node [label=$\mathcal{D}_R$] at (183, 122) {};
  \node [label=$K$] at (163.5, 109) {}; 
  \node [label=$K_\circ$] at (147, 98) {}; 

\end{tikzpicture}

